A New Family of Weighted One-Parameter Flux Reconstruction Schemes

The flux reconstruction (FR) approach offers a flexible framework for describing a range of high-order numerical schemes; including nodal discontinuous Galerkin and spectral difference schemes. This is accomplished through the use of so-called correction functions. In this study we employ a weighted Sobolev norm to define a new extended family of FR correction functions, the stability of which is affirmed through Fourier analysis. Several of the schemes within this family are found to exhibit reduced dissipation and dispersion overshoot. Moreover, many of the new schemes possess higher CFL limits whilst maintaining the expected rate of convergence. Numerical experiments with homogeneous linear convection and Burgers turbulence are undertaken, and the results observed to be in agreement with the theoretical findings.

==> Figs/FRJSDp4_hl_negative_plot.tex <==
	\begin{tikzpicture}
		\pgfplotsset{
 			cycle list={
        		{RdBu-A,thick},
        		{RdBu-B,thick},
        		{RdBu-C,thick},
        		{RdBu-D,thick},
        		{RdBu-E,thick},
        		{RdBu-F,thick},
        		{RdBu-G,thick},
        		{RdBu-H,thick},
        		{RdBu-I,thick},
        		{RdBu-J,thick},
        		{RdBu-K,thick},
        		{RdBu-L,thick},
        		{RdBu-M,thick},
    		}
		}
		
		\begin{axis}[name=plot1,xlabel={$\zeta$},ylabel={$h_L$},
		    xtick={-1,-0.5,...,1},ytick={-4,-2,...,4},
		    xmin=-1,xmax=1,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		ymin=-4,ymax=4,
    		style={font=\large}]
    			
			\foreach \column in {1,...,13}{
				\addplot+[] table[x index={0},y index={\column},col sep=comma,unbounded coords=jump] {./Figs/data/FRJSDp4_hl_negative.csv};
			}
			\node (source) at (axis cs:0.6,0.75){$0$};
       		\node (destination) at (axis cs:0.7,-3){$-1$};
       		\draw[very thick,->,>=stealth](source)--(destination);
			
			%\addplot[color={RdBu-C}, style={thick}]
			%	table[x=theta,y=e1616,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
		\end{axis} 		
	\end{tikzpicture}


==> Figs/FRJSDp4_hl_positive_plot.tex <==
	\begin{tikzpicture}
		\pgfplotsset{
 			cycle list={
        		{RdBu-A,thick},
        		{RdBu-B,thick},
        		{RdBu-C,thick},
        		{RdBu-D,thick},
        		{RdBu-E,thick},
        		{RdBu-F,thick},
        		{RdBu-G,thick},
        		{RdBu-H,thick},
        		{RdBu-I,thick},
        		{RdBu-J,thick},
        		{RdBu-K,thick},
        		{RdBu-L,thick},
        		{RdBu-M,thick},
    		}
		}
		
		\begin{axis}[name=plot1,xlabel={$\zeta$},ylabel={$h_L$},
		    xtick={-1,-0.5,...,1},ytick={-0.75,-0.5,...,1},
		    xmin=-1,xmax=1,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		ymin=-0.75,ymax=1.02,
    		style={font=\large}]
    			
			\foreach \column in {1,...,13}{
				\addplot+[] table[x index={0},y index={\column},col sep=comma,unbounded coords=jump] {./Figs/data/FRJSDp4_hl_positive.csv};
			}
			\node[anchor=west] (source) at (axis cs:0.4,0.2){$1$};
       		\node (destination) at (axis cs:0.65,-0.3){$0$};
       		\draw[very thick,<-,>=stealth](source)--(destination);
		\end{axis} 		
	\end{tikzpicture}


==> Figs/FRJ_opt_disp_cd.tex <==
\begin{tikzpicture}
	\begin{axis}[xlabel={$\hat{k}$},ylabel={$\Re{(\hat{\omega})}$},
		xtick={0,0.25*pi,0.5*pi,0.75*pi,1*pi},
		ytick={0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
		xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
		yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
		xmin=0,xmax=pi,
 		ymin=0,ymax=1.25*pi,
		style={font=\Large},
 		legend style={draw=white!15!black,legend cell align=left,	
 		font=\normalsize,at={(1.1,0.5)},anchor=west}]

		\addplot[black, dotted, style={very thick}] coordinates {(0,0) (pi,0)};
						
		\addplot[color={RdBu-C}, style={very thick},forget plot]
			table[x=k,y=r2,col sep=comma]{./Figs/data/FR4JSD_5d-2_cd.csv};
		\addplot[color={RdBu-C}, style={very thick}]
			table[x=k,y=r4,col sep=comma]{./Figs/data/FR4JSD_5d-2_cd.csv};
			
		\addplot[color={RdBu-M}, style={very thick},forget plot]
			table[x=k,y=r3,col sep=comma]{./Figs/data/FR4qDG_-1_5d-3_cd.csv};
		\addplot[color={RdBu-M}, style={very thick}]
			table[x=k,y=r2,col sep=comma]{./Figs/data/FR4qDG_-1_5d-3_cd.csv};
		\addlegendentry{spectral}
		\addlegendentry{SD $\;\:\:\alpha=\beta=5\times10^{-2}$}
		\addlegendentry{qDG $\alpha=\beta=-1.5\times10^{-3}$}
	\end{axis}
\end{tikzpicture}	

==> Figs/FRJ_opt_diss_disp_up.tex <==
\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 120pt}]
		\nextgroupplot[xlabel={$\hat{k}$},ylabel={$\Re{(\hat{\omega})}$},
			xtick={0,0.25*pi,0.5*pi,0.75*pi,1*pi},
			ytick={0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
			xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
			yticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$,$5\pi/4$},
			xmin=0,xmax=pi,
    		ymin=0,ymax=1.25*pi,style={font=\Large}]
			\addplot[black, dotted, style={very thick}] coordinates {(0,0) (pi,pi)}; 
						
			\addplot[color={RdBu-C}, style={very thick}]
				table[x=k,y=r4,col sep=comma]{./Figs/data/FR4JSD_5d-3.csv};
			
			\addplot[color={RdBu-M}, style={very thick}]
				table[x=k,y=r4,col sep=comma]{./Figs/data/FR4qDG_-1_5d-3.csv};
			
			%\legend{spectral,SD $\;\;\:\alpha=\beta=5\times10^{-2}$,
			 %       qDG $\alpha=\beta=-1.5\times10^{-3}$}
		\nextgroupplot[xlabel={$\hat{k}$},ylabel={$\Im{(\hat{\omega})}$},
			xtick={0,0.25*pi,0.5*pi,0.75*pi,1*pi},
			ytick={-2*pi,-1.5*pi,-1*pi,-0.5*pi,0},
			xticklabels={$\vphantom{/}0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\vphantom{/}\pi$},
			yticklabels={$-2\pi$,$-3\pi/2$,$-\vphantom{/}\pi$,$-\pi/2$,$\vphantom{/}0$},
			xmin=0,xmax=pi,
   			ymin=-2*pi,ymax=0.1,
  			style={font=\Large},
   	 		legend style={draw=white!15!black,legend cell align=left,
   	 		font=\normalsize, legend to name = grouplegend}]
			\addplot[black, dotted, style={very thick}] coordinates {(0,0) (pi,0)};
						
			\addplot[color={RdBu-C}, style={very thick}]
				table[x=k,y=i4,col sep=comma]{./Figs/data/FR4JSD_5d-3.csv};
			\addplot[color={RdBu-M}, style={very thick}]
				table[x=k,y=i4,col sep=comma]{./Figs/data/FR4qDG_-1_5d-3.csv};
			\addlegendentry{spectral}
			\addlegendentry{SD $\;\:\:\alpha=\beta=5\times10^{-3}$}
			\addlegendentry{qDG $\alpha=\beta=-1.5\times10^{-3}$}
			%\legend{spectral,SD $\alpha=\beta=5\times10^{-3}$,qDG $\alpha=\beta=-1.5\times10^{-3}$}	
	\end{groupplot}		
	\node at ($(group c2r1) + (-5.6,-5)$) {\ref{grouplegend}};
\end{tikzpicture}

==> Figs/FRJp4_CFL_ab.tex <==
	\begin{tikzpicture}
		\begin{axis}[name=plot1,
			xlabel={$\alpha=\beta$},
			xtick={-1,-0.5,0,0.5},
			xmin=-1,xmax=0.5,
    			ylabel={$\mathrm{CFL}_\mathrm{max}$},
			ytick={0,0.05,0.1,0.15,0.2},
			ymin=0,ymax=0.2,
			y tick label style={
				/pgf/number format/.cd,
				fixed,
            			fixed zerofill,
            			precision=2,
        			/tikz/.cd
    			},
    			legend style={at={(0.025,0.97)},anchor=north west,font=\scriptsize},
    			style={font=\normalsize}]			
			
			\addplot[color={RdBu-C}, style={thick}]
				table[x=ab,y=cfl,col sep=comma,unbounded coords=jump]{./Figs/data/FRJSDp4_RK44_CFL_ab.csv};
			\addlegendentry{JSD RK44}
			\addplot[color={RdBu-F}, style={thick}]
				table[x=ab,y=cfl,col sep=comma,unbounded coords=jump]{./Figs/data/FRJSDp4_RK33_CFL_ab.csv};
			\addlegendentry{JSD RK33}
			\addplot[color={RdBu-J}, style={thick}]
				table[x=ab,y=cfl,col sep=comma,unbounded coords=jump]{./Figs/data/FRJDGp4_RK33_CFL_ab.csv};
			\addlegendentry{qDG RK33}
			\addplot[color={RdBu-M}, style={thick}]
				table[x=ab,y=cfl,col sep=comma,unbounded coords=jump]{./Figs/data/FRJDGp4_RK44_CFL_ab.csv};
			\addlegendentry{qDG RK44}
		\end{axis} 		
	\end{tikzpicture}


==> Figs/FRqDGp4_hl_negative_plot.tex <==
	\begin{tikzpicture}
		\pgfplotsset{
 			cycle list={
        		{RdBu-A,thick},
        		{RdBu-B,thick},
        		{RdBu-C,thick},
        		{RdBu-D,thick},
        		{RdBu-E,thick},
        		{RdBu-F,thick},
        		{RdBu-G,thick},
        		{RdBu-H,thick},
        		{RdBu-I,thick},
        		{RdBu-J,thick},
        		{RdBu-K,thick},
        		{RdBu-L,thick},
        		{RdBu-M,thick},
    		}
		}
		
		\begin{axis}[name=plot1,xlabel={$\zeta$},ylabel={$h_L$},
		    xtick={-1,-0.5,...,1},ytick={-4,-2,...,4},
		    xmin=-1,xmax=1,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		ymin=-4,ymax=4,
    		style={font=\large}]
    			
			\foreach \column in {1,...,13}{
				\addplot+[] table[x index={0},y index={\column},col sep=comma,unbounded coords=jump] {./Figs/data/FRqDGp4_hl_negative.csv};
			}
			\node (source) at (axis cs:0.5,0.5){$0$};
       		\node (destination) at (axis cs:0.5,-3){$-1$};
       		\draw[very thick,->,>=stealth](source)--(destination);
			
			%\addplot[color={RdBu-C}, style={thick}]
			%	table[x=theta,y=e1616,col sep=comma,unbounded coords=jump]{./Figs/data/icv_error_comp.csv};
		\end{axis} 		
	\end{tikzpicture}


==> Figs/FRqDGp4_hl_positive_plot.tex <==
	\begin{tikzpicture}
		\pgfplotsset{
 			cycle list={
        		{RdBu-A,thick},
        		{RdBu-B,thick},
        		{RdBu-C,thick},
        		{RdBu-D,thick},
        		{RdBu-E,thick},
        		{RdBu-F,thick},
        		{RdBu-G,thick},
        		{RdBu-H,thick},
        		{RdBu-I,thick},
        		{RdBu-J,thick},
        		{RdBu-K,thick},
        		{RdBu-L,thick},
        		{RdBu-M,thick},
    		}
		}
		
		\begin{axis}[name=plot1,xlabel={$\zeta$},ylabel={$h_L$},
		    xtick={-1,-0.5,...,1},ytick={-0.75,-0.5,...,1},
		    xmin=-1,xmax=1,
		    ylabel style={rotate=-90},
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	/tikz/.cd
    		},
    		ymin=-0.75,ymax=1.02,
    		style={font=\large}]
    			
			\foreach \column in {1,...,13}{
				\addplot+[] table[x index={0},y index={\column},col sep=comma,unbounded coords=jump] {./Figs/data/FRqDGp4_hl_positive.csv};
			}
			\node[anchor=west] (source) at (axis cs:0.25,0.2){$1$};
       		\node (destination) at (axis cs:0.55,-0.5){$0$};
       		\draw[very thick,<-,>=stealth](source)--(destination);
		\end{axis} 		
	\end{tikzpicture}


==> Figs/euler_diagram_current.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=2]
	\def\esfr{(0.1,0) ellipse (0.85 and 1)}
	\def\osfr{(-0.25,0) ellipse (0.5 and 0.5)}
	\def\gsfr{(0.75,0) ellipse (1.5 and 1.4)}
	\definecolor{col1}{RGB}{202,0,32}
	\definecolor{col2}{RGB}{244,165,130}
	\definecolor{col3}{RGB}{146,197,222}
	\definecolor{col4}{RGB}{25,113,176}
   
    \begin{scope}[] 
        
        \draw \esfr node[label={[xshift=0, yshift=2em]\small{ESFR}}]{};
        \draw \osfr node[label={[xshift=0em, yshift=-1em]\small{OSFR}}]{};
        \draw \gsfr node[label={[xshift=4em, yshift=-1em]\small{GSFR}}]{};
        
        \fill[fill=col1] (1.1,0.95) rectangle (1.2,1.05);
        \fill[fill=col2,rotate around={45:(0.25,0)}] (0.2,-0.05) rectangle (0.3,0.05);
        \fill[fill=col3] (-0.5,-0.35) rectangle (-0.4,-0.25);
        \fill[fill=col4] (-0.75,0) circle (0.05);
        
        \fill[fill=col1] (2.4,0.45) rectangle (2.5,0.55);
        \node[anchor=west] at (2.55,0.5) {Huynh LCL};
        
        \fill[fill=col2,rotate around={45:(2.45,0.2)}] (2.4,0.15) rectangle (2.5,0.25);
        \node[anchor=west] at (2.55,0.2) {LSD};
        
        \fill[fill=col3] (2.4,-0.15) rectangle (2.5,-0.05);
        \node[anchor=west] at (2.55,-0.1) {Huynh $g_2$};
        
        \fill[fill=col4] (2.45,-0.4) circle (0.05);
        \node[anchor=west] at (2.55,-0.4) {NDG};
    \end{scope}


\end{tikzpicture}

==> Figs/euler_diagram_final.tex <==
\begin{tikzpicture}[every node/.style={font=\small},scale=2.0]
	\def\esfr{(0,0) ellipse (0.75 and 1)}
	\def\osfr{(-0.25,0) ellipse (0.5 and 0.5)}
	\def\gjfr{(-0.5,0) ellipse (1.5 and 0.52)}
	\def\gsfr{(0.75,0) ellipse (1.5 and 1.5)}
	\definecolor{col1}{RGB}{202,0,32}
	\definecolor{col2}{RGB}{244,165,130}
	\definecolor{col3}{RGB}{146,197,222}
	\definecolor{col4}{RGB}{25,113,176}
   
    \begin{scope}[]
        
        \draw \esfr node[label={[xshift=0em, yshift=2em]\small{ESFR}}]{};
        \draw \osfr node[label={[xshift=0em, yshift=-1em]\small{OSFR}}]{};
        \draw \gjfr node[label={[xshift=-3em, yshift=-1em]\small{GJFR}}]{};
        \draw \gsfr node[label={[xshift=4em, yshift=-1em]\small{GSFR}}]{};
        
        \fill[fill=col1] (1.1,0.95) rectangle (1.2,1.05);
        \fill[fill=col2,rotate around={45:(0.25,0)}] (0.2,-0.05) rectangle (0.3,0.05);
        \fill[fill=col3] (-0.5,-0.35) rectangle (-0.4,-0.25);
        \fill[fill=col4] (-0.75,0) circle (0.05);
        
        \fill[fill=col1] (2.4,0.45) rectangle (2.5,0.55);
        \node[anchor=west] at (2.55,0.5) {Huynh LCL};
        
        \fill[fill=col2,rotate around={45:(2.45,0.2)}] (2.4,0.15) rectangle (2.5,0.25);
        \node[anchor=west] at (2.55,0.2) {LSD};
        
        \fill[fill=col3] (2.4,-0.15) rectangle (2.5,-0.05);
        \node[anchor=west] at (2.55,-0.1) {Huynh $g_2$};
        
        \fill[fill=col4] (2.45,-0.4) circle (0.05);
        \node[anchor=west] at (2.55,-0.4) {NDG};
    \end{scope}


\end{tikzpicture}

==> Figs/hlc_l2error.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$\alpha=\beta$},
		xmin=-0.4,xmax=0.4,
		xtick={-0.4,-0.2,...,0.4},
		ylabel={$\epsilon$},
 		ylabel style={rotate=-90},
 		ymin=0,ymax=4e-3,
		%ytick={0,0.25*pi,0.5*pi,0.75*pi,pi,1.25*pi},
		style={font=\normalsize},		
 		legend style={draw=white!15!black,legend cell align=left,	
 		font=\footnotesize,at={(0.65,0.825)},anchor=west}]

		\addplot[color={RdBu-C}, style={very thick}]
			table[x index={1},y index={0}]{./Figs/data/bump_FRqDGp4_cd.dat};
		\addlegendentry{qDG CD}
		
		\addplot[color={RdBu-F}, style={very thick}]
			table[x index={1},y index={0}]{./Figs/data/bump_FRqDGp4_uw.dat};
		\addlegendentry{qDG UW}
		
		\addplot[color={RdBu-J}, style={very thick}]
			table[x index={1},y index={0}]{./Figs/data/bump_FRJSDp4_uw.dat};
		\addlegendentry{JSD UW}
		
		\addplot[color={RdBu-M}, style={very thick}]
			table[x index={1},y index={0}]{./Figs/data/bump_FRJSDp4_cd.dat};
		\addlegendentry{JSD CD}
	\end{axis}
\end{tikzpicture}	

==> Figs/jquad_plot.tex <==
\savebox\mybox{\begin{tikzpicture}
		\begin{axis}[xtick={-1,-0.5,0,0.5,1},
				xmin=-1,xmax=1,ymin=0,ymax=0.1,
  				style={font=\Large},axis x line=middle,axis y line=none]
				\addplot[color={RdBu-C},mark=*,style={very thick}] coordinates {(-0.86114,0.01) (-0.33998,0.01) (0.33998,0.01) (0.86114,0.01)};	
				\node[] at (axis cs: 0,0.02) {$\alpha=\beta=0$};
		\end{axis}
		\draw [ultra thick, draw=black,draw opacity=0]
       (0,0) -- (0,-5);
	\end{tikzpicture}}
	
	
	\begin{tikzpicture}
		\begin{groupplot}[group style = {group size = 2 by 2,
			horizontal sep = 120pt, vertical sep = 0pt}]
			\nextgroupplot[xtick={-1,-0.5,0,0.5,1},
				xmin=-1,xmax=1,ymin=0,ymax=0.1,
				style={font=\Large},axis x line=middle,axis y line=none]
				\addplot[color={RdBu-C},mark=*,style={very thick}] coordinates {(0.13929,0.01) (0.57599,0.01) (0.86945,0.01) (0.99964,0.01)};
				\node[] at (axis cs: 0,0.02) {$\alpha=-1, \beta = 10$};
				
			\nextgroupplot[,xtick={-1,-0.5,0,0.5,1},
				xmin=-1,xmax=1,ymin=0,ymax=0.1,
  				style={font=\Large},axis x line=middle,axis y line=none]
				\addplot[color={RdBu-C},mark=*,style={very thick}] coordinates {(-0.44721,0.01) (-0.14907,0.01) (0.14907,0.01) (0.44721,0.01)};
				\node[] at (axis cs: 0,0.02) {$\alpha=\beta=10$};
			
			\nextgroupplot[xtick={-1,-0.5,0,0.5,1},
				xmin=-1,xmax=1,ymin=0,ymax=0.1,
  				style={font=\Large},axis x line=middle,axis y line=none]
				\addplot[color={RdBu-C},mark=*,style={very thick}] coordinates {(-0.99834,0.01) (-0.44558,0.01) (0.44558,0.01) (0.99834,0.01)};
				\node[] at (axis cs: 0,0.02) {$\alpha=\beta=-1$};
				
			\nextgroupplot[xtick={-1,-0.5,0,0.5,1},
				xmin=-1,xmax=1,ymin=0,ymax=0.1,
  				style={font=\Large},axis x line=middle,axis y line=none]
				\addplot[color={RdBu-C},mark=*,style={very thick}] coordinates {(-0.99964,0.01) (-0.86945,0.01) (-0.57599,0.01) (-0.13929,0.01)};	
				\node[] at (axis cs: 0,0.02) {$\alpha=10, \beta = -1$};
				
		\end{groupplot}
		\node at ($(group c2r1) + (-5.6,-5.5)$) {\usebox\mybox};
	\end{tikzpicture}

==> Figs/spectra_k2_plot.tex <==
\begin{tikzpicture}
	\begin{axis}[name=plot1,ylabel={$E(k)k^2 \; [\mathrm{dB}]$},xlabel={$k$},
	    xtick={1,10,100,1000},ytick={-40,-30,-20,-10,0,10},
   		xmin=1,xmax=1200,
   		xmode=log,
   		ymin=-35,ymax=10,
   		style={font=\large},
   		after end axis/.code={
            \draw[black,>=angle 60,>-<,semithick] (axis cs:2.05,5.3166) -- (axis cs:2.05,0.1166);
             }]]
             
			\addplot[color=black,dotted,style={thick}] coordinates { (1,4.2166) (1200,4.2166)};
			\addplot[color={RdBu-C}, style={thick}]
				table[x=f,y=Pdb,col sep=comma,unbounded coords=jump]{./Figs/data/bf240_sd50.csv};
			%\addplot[color=black] coordinates { (80,0) (80,5) (300,5) (300,0) (80,0)};
			%\addplot[color=black] coordinates { (80,5) (13.2,-9.9)};
			%\addplot[color=black] coordinates { (300,0) (163,-29)};
			\addplot[color=black,dotted,style={thick}] coordinates { (1,4.2166) (1200,4.2166)};
			\addplot[color=black,dotted,style={thick}] coordinates { (1,1.2166) (1200,1.2166)};
			\addplot[color=black,dashed,style={thick}] coordinates { (206,10) (206,-35)};
			\addplot[color=black,dashed,style={thick}] coordinates { (109,10) (109,-35)};
    		\node[] at (axis cs: 89,7) {$k_1$};
    		\node[] at (axis cs: 256,7) {$k_2$};
    		\node[] at (axis cs: 3.7,2.6) {$-3\mathrm{dB}$};
    		%\node[] at (axis cs: 22,-8) {$f_1$};
    		%\node[] at (axis cs: 80,-8) {$f_2$};
	\end{axis}
		
	\begin{axis}[name=plot1,
		xtick={1,10,100,1000},ytick={0,1,2,3,4},
		yticklabels={0, ,2, ,4},
    	xmin=80,xmax=300,
    	xmode=log,
    	ymin=0,ymax=5,
    	style={font=\large},
    	height=4cm,width=4cm,
    	shift={(2cm,0.75cm)},axis background/.style={fill=white}]
%    	style={font=\footnotesize}
		
		\addplot[color={RdBu-C}, style={thick}]
			table[x=f,y=Pdb,col sep=comma,unbounded coords=jump]{./Figs/data/bf240_sd50.csv};
		\addplot[color=black,dotted,style={thick}] coordinates { (80,4.2166) (300,4.2166)};
		\addplot[color=black,dotted,style={thick}] coordinates { (80,1.2166) (300,1.2166)};
		\addplot[color=black,dashed,style={thick}] coordinates { (206,5) (206,0)};
		\addplot[color=black,dashed,style={thick}] coordinates { (109,5) (109,0)};
	\end{axis}
\end{tikzpicture} 



==> Figs/spectra_plot.tex <==
\begin{tikzpicture}
	\begin{axis}[name=plot1,ylabel={$E(k)$},xlabel={$k$},
	    xtick={1,10,100,1000},ytick={1e-9,1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2},
	    yticklabels={$10^{-9}$, ,$10^{-7}$, ,$10^{-5}$, ,$10^{-3}$},
   		xmode=log,
   		xmin=1,xmax=1200,
   		ymode=log,
   		ymin=1e-9,ymax=2e-2,
   		style={font=\large},
   		legend pos=south west]

		\addplot[color={RdBu-M}, style={thick}]
			table[x=k,y=E,col sep=comma,unbounded coords=jump]{./Figs/data/E0.csv};
		\addplot[color={RdBu-C}, style={thick}]
			table[x=f,y=P,col sep=comma,unbounded coords=jump]{./Figs/data/bf240_sd50.csv};
		\addplot[color=black,dashed,style={thick}] coordinates { (10,1e-2*4) (1000,1e-6*4)};
   		\node[] at (axis cs: 200,4e-4) {$-k^2$};
   		\legend{$t=0$,$t=0.1$};
	\end{axis}		
\end{tikzpicture}

==> Figs/tb_f3_plot.tex <==
\begin{tikzpicture}
	\begin{axis}[name=plot1,ylabel={$k_{3\mathrm{dB}}$},xlabel={$\alpha=\beta$},
		xtick={-0.4,-0.2,...,0.4},ytick={200,300,...,600},
    	xmin=-0.4,xmax=0.4,
    	ymin=150,ymax=650,
    	style={font=\large},
    	legend pos=north west]
		
		\addplot[color={RdBu-F}, style={very thick}]
			table[x=c,y=f3,col sep=comma,unbounded coords=jump]{./Figs/data/sd240.csv};				
		\addplot[color={RdBu-C}, style={very thick}]
			table[x=c,y=f3,col sep=comma,unbounded coords=jump]{./Figs/data/sd480.csv};				
		\addplot[color={RdBu-J}, style={very thick}]
			table[x=c,y=f3,col sep=comma,unbounded coords=jump]{./Figs/data/dg240.csv};				
		\addplot[color={RdBu-M}, style={very thick}]
			table[x=c,y=f3,col sep=comma,unbounded coords=jump]{./Figs/data/dg480.csv};
		%\legend{{JSD, $n=1200$},{JSD, $n=2400$},{qDG, $n=1200$},{qDG, $n=2400$}}
	\end{axis}		
\end{tikzpicture}

==> Figs/tb_q_plot.tex <==
\begin{tikzpicture}
	\begin{axis}[name=plot1,ylabel={$Q$},xlabel={$\alpha=\beta$},
		xtick={-0.4,-0.2,...,0.4},ytick={0,2,...,10},
    	xmin=-0.4,xmax=0.4,
    	ymin=1,ymax=9,
    	style={font=\large},
    	legend pos=north west]
		
		\addplot[only marks,color={RdBu-F},mark=*,mark size=0.5pt]
			table[x=c,y=Q,col sep=comma,unbounded coords=jump]{./Figs/data/sd240.csv};				
		\addplot[only marks,color={RdBu-C},mark=*,mark size=0.5pt]
			table[x=c,y=Q,col sep=comma,unbounded coords=jump]{./Figs/data/sd480.csv};				
		\addplot[only marks,color={RdBu-J},mark=*,mark size=0.5pt]
			table[x=c,y=Q,col sep=comma,unbounded coords=jump]{./Figs/data/dg240.csv};				
		\addplot[only marks,color={RdBu-M},mark=*,mark size=0.5pt]
			table[x=c,y=Q,col sep=comma,unbounded coords=jump]{./Figs/data/dg480.csv};
			
		\addplot[color={RdBu-F}, style={very thick}]
			table[x=x,y=q3,col sep=comma,unbounded coords=jump]{./Figs/data/Q_fit.csv};
		\addplot[color={RdBu-C}, style={very thick}]
			table[x=x,y=q4,col sep=comma,unbounded coords=jump]{./Figs/data/Q_fit.csv};
		\addplot[color={RdBu-J}, style={very thick}]			
			table[x=x,y=q1,col sep=comma,unbounded coords=jump]{./Figs/data/Q_fit.csv};
		\addplot[color={RdBu-M}, style={very thick}]
			table[x=x,y=q2,col sep=comma,unbounded coords=jump]{./Figs/data/Q_fit.csv};
		%\legend{{JSD, $n=1200$},{JSD, $n=2400$},{qDG, $n=1200$},{qDG, $n=2400$}}
	\end{axis}		
\end{tikzpicture}
